Mechanistic Indicators of Steering Effectiveness in Large Language Models

Activation-based steering enables Large Language Models (LLMs) to exhibit targeted behaviors by intervening on intermediate activations without retraining. Despite its widespread use, the mechanistic factors that govern when steering succeeds or fails remain poorly understood, as prior work has relied primarily on black-box outputs or LLM-based judges. In this study, we investigate whether the reliability of steering can be diagnosed using internal model signals. We focus on two information-theoretic measures: the entropy-derived Normalized Branching Factor (NBF), and the Kullback-Leibler (KL) divergence between steered activations and targeted concepts in the vocabulary space. We hypothesize that effective steering corresponds to structured entropy preservation and coherent KL alignment across decoding steps. Building on a reliability study demonstrating high inter-judge agreement between two architecturally distinct LLMs, we use LLM-generated annotations as ground truth and show that these mechanistic signals provide meaningful predictive power for identifying successful steering and estimating failure probability. We further introduce a stronger evaluation baseline for Contrastive Activation Addition (CAA) and Sparse Autoencoder-based steering, the two most widely adopted activation-steering methods.

==> graphs/9b_Christian_addition_act_13.tex <==
\resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}
    \begin{axis}[
        width=14cm, 
        height=5.05cm,
        grid=both,
        xmin=1,
        xmax=30,
        ymin=-1,
        ymax=10,
        xlabel={Generation step},
        ylabel={\ac{nbf}},
        legend style={
            at={(-0.05,0.5)},
            anchor=east
        },
        yticklabel pos=right,
        ylabel near ticks,
        legend columns=1,
        legend cell align=left,
        cycle list name=exotic,
    ]
    
    
    \addplot [color=blue!60!black, thick] coordinates {
    (1, 2.66) (2, 1.09) (3, 1.44) (4, 1.65) (5, 1.53) (6, 0.93) (7, 1.53) (8, 1.95) (9, 0.58) (10, 0.99) (11, 1.56) (12, 0.78) (13, 0.69) (14, 0.74) (15, 0.7) (16, 0.45) (17, 0.6) (18, 0.47) (19, 0.75) (20, 0.44) (21, 0.7) (22, 0.31) (23, 0.68) (24, 0.59) (25, 0.34) (26, 0.33) (27, 0.23) (28, 0.38) (29, 0.37) (30, 0.26)
    };
    \addlegendentry{$\alpha=0$}
    
    \addplot [color=red!60!black, thick] coordinates {
    (1, 10.94) (2, 10.23) (3, 6.94) (4, 5.53) (5, 4.49) (6, 3.23) (7, 2.83) (8, 2.37) (9, 1.97) (10, 1.86) (11, 1.73) (12, 1.75) (13, 1.45) (14, 1.38) (15, 1.25) (16, 1.17) (17, 1.31) (18, 1.01) (19, 0.94) (20, 0.95) (21, 0.91) (22, 0.82) (23, 0.85) (24, 0.87) (25, 0.89) (26, 0.69) (27, 0.81) (28, 0.6) (29, 0.61) (30, 0.61)
    };
    \addlegendentry{$\alpha=260$}
    
    % --- Mean lines (constant functions over x in [1,30]) ---
    \addplot+[domain=1:30, dashed, blue!60!black] {0.8580232335299643};
    \addlegendentry{Mean $\alpha=0$}
    
    \addplot+[domain=1:30, dashed, red!60!black] {2.366531482276573};
    \addlegendentry{Mean $\alpha=260$}
    
    
    
    
    \end{axis}
    \end{tikzpicture}
    }
%   \end{center}
%   \label{fig:bad_nbf_2}
% \end{figure}


==> graphs/9b_Christian_rotation_act_5.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=14cm,
    height=5.05cm,
    grid=both,
    xmin=1,
    xmax=30,
    ymin=-1,
    ymax=10,
    xlabel={Generation step},
    ylabel={\ac{nbf}},
    legend style={
        at={(-0.05,0.5)},
        anchor=east
    },
    yticklabel pos=right,
    ylabel near ticks,
    legend columns=1,
    legend cell align=left,
    cycle list name=exotic,
]


\addplot [color=blue!60!black, thick] coordinates {
(1, 2.66) (2, 1.05) (3, 2.04) (4, 1.53) (5, 1.35) (6, 1.71) (7, 2.51) (8, 0.98) (9, 0.5) (10, 0.44) (11, 0.61) (12, 0.99) (13, 0.41) (14, 0.43) (15, 1.04) (16, 0.75) (17, 1.04) (18, 0.69) (19, 0.73) (20, 0.4) (21, 0.64) (22, 0.39) (23, 0.36) (24, 0.34) (25, 0.3) (26, 0.34) (27, 0.39) (28, 0.36) (29, 0.35) (30, 0.36)
};
\addlegendentry{$\alpha=0$}

\addplot [color=red!60!black, thick] coordinates {
(1, 6.47) (2, 2.21) (3, 2.94) (4, 3.27) (5, 2.72) (6, 1.9) (7, 1.37) (8, 1.36) (9, 1.89) (10, 1.5) (11, 1.11) (12, 1.21) (13, 1.28) (14, 1.19) (15, 1.07) (16, 0.93) (17, 0.95) (18, 0.69) (19, 0.83) (20, 0.7) (21, 0.61) (22, 0.68) (23, 0.69) (24, 0.57) (25, 0.56) (26, 0.54) (27, 0.54) (28, 0.58) (29, 0.5) (30, 0.46)

};
\addlegendentry{$\alpha=100$}

% --- Mean lines (constant functions over x in [1,30]) ---
\addplot+[domain=1:30, dashed, blue!60!black] {0.8565540362466572};
\addlegendentry{Mean $\alpha=0$}

\addplot+[domain=1:30, dashed, red!60!black] {1.3766179509482508};
\addlegendentry{Mean $\alpha=100$}



    
    \end{axis}
    \end{tikzpicture}
    }
  


==> graphs/KL_9b_Christian_addition_act_13.tex <==
\begin{figure}[ht]
  \vskip 0.2in
  \begin{center}
    \resizebox{\columnwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    width=14cm,
    height=5.05cm,
    grid=both,
    xmin=1,
    xmax=30,
    ymin=11.25,
    ymax=12.75,
    xlabel={Generation step},
    ylabel={Measured quantity},
    legend style={
        at={(-0.05,0.5)},
        anchor=east
    },
    yticklabel pos=right,
    ylabel=\ac{kl} divergence, 
    ylabel near ticks,
    legend columns=1,
    legend cell align=left,
    cycle list name=exotic,
]


\addplot [color=blue!60!black, thick] coordinates {
(1, 11.5) (2, 12.18) (3, 12.01) (4, 12.01) (5, 12.11) (6, 12.08) (7, 12.02) (8, 12.01) (9, 11.93) (10, 11.98) (11, 11.91) (12, 11.85) (13, 11.89) (14, 11.88) (15, 11.87) (16, 11.97) (17, 11.89) (18, 11.86) (19, 11.84) (20, 11.86) (21, 11.88) (22, 11.95) (23, 11.94) (24, 11.92) (25, 11.91) (26, 11.91) (27, 11.92) (28, 11.89) (29, 11.93) (30, 11.84)
};
\addlegendentry{$Diff_{unsteered}$}

\addplot [color=red!60!black, thick] coordinates {
(1, 11.26) (2, 11.77) (3, 11.83) (4, 11.87) (5, 11.89) (6, 11.89) (7, 11.89) (8, 11.89) (9, 11.93) (10, 11.91) (11, 11.96) (12, 11.93) (13, 11.92) (14, 11.97) (15, 11.93) (16, 11.94) (17, 11.94) (18, 11.94) (19, 11.91) (20, 11.94) (21, 11.92) (22, 11.92) (23, 11.93) (24, 11.94) (25, 11.91) (26, 11.9) (27, 11.91) (28, 11.88) (29, 11.92) (30, 11.91)
};
\addlegendentry{$Diff_{steered}$}

% --- Mean lines (constant functions over x in [1,30]) ---
\addplot+[domain=1:30, dashed, blue!60!black] {11.923377018235623};
\addlegendentry{Mean $Diff_{unsteered}$}

\addplot+[domain=1:30, dashed, red!60!black] {11.888146032889685};
\addlegendentry{Mean $Diff_{steered}$}




\end{axis}
\end{tikzpicture}
    }
  \end{center}
  \caption{Unsuccessful steering, as evidenced by the lack of a significant difference in \ac{kl} divergence between the steered and unsteered representations.}
  \label{fig:bad_kl}
\end{figure}


==> graphs/KL_9b_Christian_rotation_act_5.tex <==
\begin{figure}[ht]
  \vskip 0.2in
  \begin{center}
    \resizebox{\columnwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    width=14cm,
    height=5.05cm,
    grid=both,
    xmin=1,
    xmax=30,
    ymin=11.25,
    ymax=12.75,
    xlabel={Generation step},
    ylabel={Measured quantity},
    legend style={
        at={(-0.05,0.5)},
        anchor=east
    },
    yticklabel pos=right,
    ylabel=\ac{kl} divergence, 
    ylabel near ticks,
    legend columns=1,
    legend cell align=left,
    cycle list name=exotic,
]


\addplot [color=blue!60!black, thick] coordinates {
(1, 11.5) (2, 12.23) (3, 12.15) (4, 12.12) (5, 12.1) (6, 12.03) (7, 12.03) (8, 11.97) (9, 11.89) (10, 11.96) (11, 11.91) (12, 11.9) (13, 11.86) (14, 11.83) (15, 11.93) (16, 11.87) (17, 11.83) (18, 11.84) (19, 11.83) (20, 11.83) (21, 11.86) (22, 11.75) (23, 11.68) (24, 11.84) (25, 11.79) (26, 11.73) (27, 11.82) (28, 11.73) (29, 11.8) (30, 11.77)
};
\addlegendentry{$Diff_{unsteered}$}

\addplot [color=red!60!black, thick] coordinates {
(1, 11.54) (2, 12.0) (3, 11.97) (4, 11.86) (5, 11.83) (6, 11.71) (7, 11.58) (8, 11.63) (9, 11.56) (10, 11.49) (11, 11.49) (12, 11.46) (13, 11.5) (14, 11.46) (15, 11.52) (16, 11.55) (17, 11.37) (18, 11.44) (19, 11.3) (20, 11.36) (21, 11.33) (22, 11.3) (23, 11.36) (24, 11.33) (25, 11.26) (26, 11.4) (27, 11.28) (28, 11.35) (29, 11.32) (30, 11.33)
};
\addlegendentry{$Diff_{steered}$}

% --- Mean lines (constant functions over x in [1,30]) ---
\addplot+[domain=1:30, dashed, blue!60!black] {11.878892929231126};
\addlegendentry{Mean $Diff_{unsteered}$}

\addplot+[domain=1:30, dashed, red!60!black] {11.49521914968888};
\addlegendentry{Mean $Diff_{steered}$}




\end{axis}
\end{tikzpicture}
    }
  \end{center}
  \caption{Successful steering, as evidenced by a significant difference in KL divergence between the steered and unsteered representations.}
  \label{fig:good_kl}
\end{figure}


==> graphs/heatmap_2b.tex <==
\begin{figure}[ht]
  \vskip 0.2in
  \begin{center}
    \resizebox{0.9\columnwidth}{!}{%
    \begin{tikzpicture}
      \begin{axis}[
        width=12cm,               % width of the plot area
        height=7cm,               % height of the plot area
        enlargelimits=false,
        colorbar,
        colormap/viridis, 
        xtick={0, 1, 2, 3, 4, 5, 6, 7, 8}, % positions of ticks
        x tick label style={rotate=45, anchor=east}, % rotate labels
        xticklabels={Anger, Christian, Conspiracy, London, French, Love, Praise, Want to die, Wedding}, % custom labels
        ytick={0, 4, 9, 14, 19, 24},
        yticklabels={L25, L20, L15, L10, l5, L1}
        ]
        \addplot [
                  matrix plot,
                  point meta=explicit,
                  draw=gray!60,
                  line width=0.2pt
                ]
          coordinates {
          
            (0, 0) [0.9932727813720703] (1, 0) [0.9186698794364929] (2, 0) [0.9015313982963562] (3, 0) [0.9960143566131592] (4, 0) [0.9746895432472229] (5, 0) [0.9604776501655579] (6, 0) [0.9509255886077881] (7, 0) [0.9752033948898315] (8, 0) [0.99210524559021] 
    
            (0, 1) [0.8435842990875244] (1, 1) [0.9540755152702332] (2, 1) [0.9239829182624817] (3, 1) [0.9572973251342773] (4, 1) [0.9240286946296692] (5, 1) [0.9562387466430664] (6, 1) [0.9345027804374695] (7, 1) [0.9182559847831726] (8, 1) [0.9457600712776184] 
            
            (0, 2) [0.9025444388389587] (1, 2) [0.9604638814926147] (2, 2) [0.9711026549339294] (3, 2) [0.9732009768486023] (4, 2) [0.9310935139656067] (5, 2) [0.9396611452102661] (6, 2) [0.9750344157218933] (7, 2) [0.9445210695266724] (8, 2) [0.9795234203338623] 
            
            (0, 3) [0.9517195224761963] (1, 3) [0.9615983366966248] (2, 3) [0.9721279740333557] (3, 3) [0.9851235747337341] (4, 3) [0.9585769176483154] (5, 3) [0.9571506381034851] (6, 3) [0.9810774922370911] (7, 3) [0.9746212363243103] (8, 3) [0.9833089709281921] 
            
            (0, 4) [0.9663646817207336] (1, 4) [0.972140371799469] (2, 4) [0.9554597735404968] (3, 4) [0.9809578657150269] (4, 4) [0.9735614061355591] (5, 4) [0.9521092176437378] (6, 4) [0.9736505746841431] (7, 4) [0.9702660441398621] (8, 4) [0.973383903503418] 
            
            (0, 5) [0.9752957224845886] (1, 5) [0.9486376047134399] (2, 5) [0.9757123589515686] (3, 5) [0.9721248149871826] (4, 5) [0.9290626645088196] (5, 5) [0.9352152943611145] (6, 5) [0.9664879441261292] (7, 5) [0.9629886746406555] (8, 5) [0.9689842462539673] 
            
            (0, 6) [0.9496504664421082] (1, 6) [0.9669564366340637] (2, 6) [0.9823920130729675] (3, 6) [0.9774975180625916] (4, 6) [0.9552583694458008] (5, 6) [0.9730522036552429] (6, 6) [0.9710143804550171] (7, 6) [0.9712378978729248] (8, 6) [0.9849608540534973] 
            
            (0, 7) [0.9686731696128845] (1, 7) [0.9721410274505615] (2, 7) [0.9643929600715637] (3, 7) [0.9744583368301392] (4, 7) [0.9410427212715149] (5, 7) [0.9545309543609619] (6, 7) [0.979656994342804] (7, 7) [0.9543581604957581] (8, 7) [0.9750246405601501] 
            
            (0, 8) [0.9417765140533447] (1, 8) [0.9666762948036194] (2, 8) [0.9382836818695068] (3, 8) [0.9447276592254639] (4, 8) [0.9648952484130859] (5, 8) [0.9519550800323486] (6, 8) [0.9315083622932434] (7, 8) [0.9636140465736389] (8, 8) [0.9368050694465637] 
            
            (0, 9) [0.8887953758239746] (1, 9) [0.9232205152511597] (2, 9) [0.8180757761001587] (3, 9) [0.9040460586547852] (4, 9) [0.8172246217727661] (5, 9) [0.9062038660049438] (6, 9) [0.8409030437469482] (7, 9) [0.8453638553619385] (8, 9) [0.937285840511322] 
            
            (0, 10) [0.9567397236824036] (1, 10) [0.9373559951782227] (2, 10) [0.9842174053192139] (3, 10) [0.9651868939399719] (4, 10) [0.9647725820541382] (5, 10) [0.9628389477729797] (6, 10) [0.9813715815544128] (7, 10) [0.8873549103736877] (8, 10) [0.9828923940658569] 
            
            (0, 11) [0.825873851776123] (1, 11) [0.8540574908256531] (2, 11) [0.8655716776847839] (3, 11) [0.8953759670257568] (4, 11) [0.6034231185913086] (5, 11) [0.8764433860778809] (6, 11) [0.8577477931976318] (7, 11) [0.8418247103691101] (8, 11) [0.8924941420555115] 
            
            (0, 12) [0.6716381907463074] (1, 12) [0.5429750680923462] (2, 12) [0.5189183354377747] (3, 12) [0.7017351984977722] (4, 12) [0.5361546874046326] (5, 12) [0.8182823061943054] (6, 12) [0.6221371293067932] (7, 12) [0.7729945778846741] (8, 12) [0.5337312817573547] 
            
            (0, 13) [0.9558777213096619] (1, 13) [0.9653032422065735] (2, 13) [0.9459282159805298] (3, 13) [0.9507958889007568] (4, 13) [0.958426833152771] (5, 13) [0.9466043710708618] (6, 13) [0.9622576236724854] (7, 13) [0.9598395824432373] (8, 13) [0.9483599662780762] 
            
            (0, 14) [0.8747673630714417] (1, 14) [0.8632165193557739] (2, 14) [0.9209545254707336] (3, 14) [0.8936733603477478] (4, 14) [0.8878735303878784] (5, 14) [0.8521231412887573] (6, 14) [0.9055363535881042] (7, 14) [0.9151428937911987] (8, 14) [0.8848024606704712] 
            
            (0, 15) [0.9828934073448181] (1, 15) [0.976493239402771] (2, 15) [0.9908103942871094] (3, 15) [0.9930863380432129] (4, 15) [0.9883497953414917] (5, 15) [0.9859463572502136] (6, 15) [0.9898159503936768] (7, 15) [0.9778084754943848] (8, 15) [0.9881404638290405] 
            
            (0, 16) [0.9288504123687744] (1, 16) [0.9757133722305298] (2, 16) [0.9891662001609802] (3, 16) [0.9325534105300903] (4, 16) [0.9642255306243896] (5, 16) [0.9861147403717041] (6, 16) [0.9602741003036499] (7, 16) [0.9717326164245605] (8, 16) [0.9641994833946228] 
            
            (0, 17) [0.9783235788345337] (1, 17) [0.9676430821418762] (2, 17) [0.9825237393379211] (3, 17) [0.9906986355781555] (4, 17) [0.9927610158920288] (5, 17) [0.9830088019371033] (6, 17) [0.9865555763244629] (7, 17) [0.9729446172714233] (8, 17) [0.986799418926239] 
            
            (0, 18) [0.9996838569641113] (1, 18) [0.9998974800109863] (2, 18) [0.9998471736907959] (3, 18) [0.9998892545700073] (4, 18) [0.9999040365219116] (5, 18) [0.9998993873596191] (6, 18) [0.9998863935470581] (7, 18) [0.9998877048492432] (8, 18) [0.9996738433837891] 
            
            (0, 19) [0.9987314343452454] (1, 19) [0.9994142055511475] (2, 19) [0.999489426612854] (3, 19) [0.9995453953742981] (4, 19) [0.9994692206382751] (5, 19) [0.9992365837097168] (6, 19) [0.9992876648902893] (7, 19) [0.9991100430488586] (8, 19) [0.9995614886283875] 
            
            (0, 20) [0.9994315505027771] (1, 20) [0.9993491768836975] (2, 20) [0.9997063279151917] (3, 20) [0.9995618462562561] (4, 20) [0.9999024868011475] (5, 20) [0.9992208480834961] (6, 20) [0.9994626641273499] (7, 20) [0.9996819496154785] (8, 20) [0.9996793270111084] 
            
            (0, 21) [0.9548721313476562] (1, 21) [0.9658229351043701] (2, 21) [0.9962792992591858] (3, 21) [0.9637991189956665] (4, 21) [0.9787823557853699] (5, 21) [0.9736141562461853] (6, 21) [0.9494671821594238] (7, 21) [0.9505348801612854] (8, 21) [0.9973058700561523] 
            
            (0, 22) [0.9793946146965027] (1, 22) [0.9888956546783447] (2, 22) [0.9994254112243652] (3, 22) [0.9830456972122192] (4, 22) [0.984721839427948] (5, 22) [0.9884036183357239] (6, 22) [0.9813337922096252] (7, 22) [0.9948039650917053] (8, 22) [0.9886468052864075] 
            
            (0, 23) [0.9980415105819702] (1, 23) [0.9983205199241638] (2, 23) [0.9972345232963562] (3, 23) [0.9973574280738831] (4, 23) [0.9986960291862488] (5, 23) [0.9969883561134338] (6, 23) [0.9962148070335388] (7, 23) [0.9954519867897034] (8, 23) [0.9977066516876221] 
            
            (0, 24) [0.9975079298019409] (1, 24) [0.9976971745491028] (2, 24) [0.9975625276565552] (3, 24) [0.9967166781425476] (4, 24) [0.9979051351547241] (5, 24) [0.9977837204933167] (6, 24) [0.9977887868881226] (7, 24) [0.9978606104850769] (8, 24) [0.9973652958869934] 
            
            (0, 25) [0.9894563555717468] (1, 25) [0.9950647950172424] (2, 25) [0.9953436255455017] (3, 25) [0.9917457699775696] (4, 25) [0.9950376152992249] (5, 25) [0.9881582856178284] (6, 25) [0.9950093030929565] (7, 25) [0.9939633011817932] (8, 25) [0.9920754432678223] 
          };
    
      \end{axis}
      \draw [->, thick, red] 
            (-.8cm, 2.63cm) -- (-0.3cm, 2.63cm)  % from left point to right point (closer to plot)
            node [left, align=right, font=\small, rotate=90] at (-1cm, 3.55cm) {Intervention};
    \end{tikzpicture}
    }
  \end{center}
  \caption{Maximum probability values extracted from the attention head show a clear drop in confidence (used here as a proxy for semantic consistency and fluency) immediately after the layer where the intervention occurs.}
  \label{fig:heatmap}

\end{figure}


==> graphs/london_add.tex <==
\begin{figure}[ht]
  \vskip 0.2in
  \begin{center}
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=5.05cm,
        grid=both,
        xmin=1,
        xmax=30,
        ymin=-1,
        ymax=20,
        xlabel={Generation step},
        ylabel={\ac{nbf}},
        legend style={
            at={(-0.05,0.5)},
            anchor=east
        },
        yticklabel pos=right,
        ylabel near ticks,
        legend columns=1,
        legend cell align=left,
        cycle list name=exotic
    ]
    
    
    \addplot coordinates {
    (1, 2.66) (2, 1.12) (3, 1.31) (4, 1.35) (5, 1.04) (6, 1.49) (7, 1.36) (8, 1.43) (9, 0.7) (10, 1.58) (11, 0.65) (12, 1.13) (13, 0.8) (14, 0.39) (15, 0.5) (16, 0.51) (17, 0.62) (18, 0.45) (19, 0.65) (20, 0.41) (21, 0.36) (22, 0.32) (23, 0.27) (24, 0.27) (25, 0.32) (26, 0.6) (27, 0.4) (28, 0.46) (29, 0.31) (30, 0.25)
    };
    \addlegendentry{$\alpha=0$}
    
    \addplot coordinates {
    (1, 2.93) (2, 1.18) (3, 2.16) (4, 1.21) (5, 2.6) (6, 1.25) (7, 2.34) (8, 1.4) (9, 1.48) (10, 1.26) (11, 0.83) (12, 1.24) (13, 0.45) (14, 0.69) (15, 0.59) (16, 0.55) (17, 0.67) (18, 0.58) (19, 0.78) (20, 0.44) (21, 0.57) (22, 0.38) (23, 0.46) (24, 0.73) (25, 0.3) (26, 0.32) (27, 0.37) (28, 0.41) (29, 0.38) (30, 0.39)
    
    };
    \addlegendentry{$\alpha=40$}
    
    \addplot coordinates {
    (1, 3.02) (2, 1.4) (3, 2.73) (4, 1.89) (5, 2.31) (6, 1.01) (7, 0.75) (8, 0.72) (9, 1.1) (10, 0.76) (11, 0.95) (12, 0.48) (13, 0.75) (14, 0.44) (15, 0.85) (16, 0.58) (17, 0.58) (18, 0.61) (19, 0.66) (20, 0.47) (21, 0.49) (22, 0.35) (23, 0.23) (24, 0.4) (25, 0.46) (26, 0.49) (27, 0.31) (28, 0.32) (29, 0.42) (30, 0.27)
    
    };
    \addlegendentry{$\alpha=80$}
    
    \addplot coordinates {
    (1, 3.29) (2, 1.44) (3, 2.88) (4, 1.81) (5, 1.03) (6, 0.9) (7, 0.87) (8, 1.41) (9, 0.85) (10, 0.85) (11, 0.84) (12, 0.68) (13, 0.72) (14, 0.75) (15, 0.49) (16, 0.39) (17, 0.48) (18, 0.33) (19, 0.44) (20, 0.48) (21, 0.45) (22, 0.31) (23, 0.28) (24, 0.38) (25, 0.29) (26, 0.29) (27, 0.24) (28, 0.25) (29, 0.25) (30, 0.3)
    
    };
    \addlegendentry{$\alpha=120$}
    
    \addplot coordinates {
    (1, 4.85) (2, 1.06) (3, 1.73) (4, 1.54) (5, 0.94) (6, 0.89) (7, 0.71) (8, 0.7) (9, 0.71) (10, 0.61) (11, 0.8) (12, 0.5) (13, 0.56) (14, 0.47) (15, 0.5) (16, 0.45) (17, 0.39) (18, 0.43) (19, 0.36) (20, 0.34) (21, 0.35) (22, 0.36) (23, 0.26) (24, 0.28) (25, 0.27) (26, 0.31) (27, 0.25) (28, 0.32) (29, 0.22) (30, 0.34)
    
    };
    \addlegendentry{$\alpha=160$}
    
    \addplot coordinates {
    (1, 7.79) (2, 1.44) (3, 1.98) (4, 1.35) (5, 1.16) (6, 0.98) (7, 0.9) (8, 0.74) (9, 0.85) (10, 0.69) (11, 0.64) (12, 0.61) (13, 0.64) (14, 0.59) (15, 0.66) (16, 0.52) (17, 0.56) (18, 0.46) (19, 0.5) (20, 0.51) (21, 0.45) (22, 0.51) (23, 0.43) (24, 0.44) (25, 0.43) (26, 0.4) (27, 0.44) (28, 0.38) (29, 0.36) (30, 0.34)
    
    };
    \addlegendentry{$\alpha=200$}
    
    \addplot coordinates {
    (1, 6.8) (2, 1.82) (3, 2.13) (4, 1.44) (5, 1.18) (6, 1.16) (7, 1.0) (8, 1.02) (9, 1.01) (10, 0.96) (11, 0.83) (12, 0.92) (13, 0.84) (14, 0.73) (15, 0.68) (16, 0.72) (17, 0.64) (18, 0.7) (19, 0.58) (20, 0.73) (21, 0.48) (22, 0.7) (23, 0.45) (24, 0.62) (25, 0.41) (26, 0.57) (27, 0.44) (28, 0.54) (29, 0.41) (30, 0.53)
    
    };
    \addlegendentry{$\alpha=240$}
    
    \addplot coordinates {
    (1, 6.96) (2, 2.56) (3, 2.39) (4, 1.87) (5, 1.35) (6, 1.57) (7, 1.18) (8, 1.23) (9, 1.08) (10, 1.28) (11, 0.92) (12, 1.32) (13, 0.82) (14, 1.14) (15, 0.69) (16, 1.07) (17, 0.79) (18, 1.08) (19, 0.79) (20, 0.97) (21, 0.76) (22, 1.01) (23, 0.83) (24, 0.93) (25, 0.87) (26, 0.94) (27, 0.79) (28, 0.91) (29, 0.9) (30, 0.89)
    
    
    };
    \addlegendentry{$\alpha=280$}
    
    \end{axis}
    \end{tikzpicture}
    }
  \end{center}
  \caption{unsuccessful steering example. The best performance is achieved $0.06$, corresponding to the Gemma 2–2B model for the London concept using the addition steering function with the \ac{sae} extraction method. No clear increase in \ac{nbf} is observed as the steering intensity $\alpha$ increases.}
  \label{fig:bad_nbf}

\end{figure}




==> graphs/london_rot.tex <==
\begin{figure}[ht]
  \vskip 0.2in
  \begin{center}
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}
    \begin{axis}[
        width=14cm,
        height=5.05cm,
        grid=both,
        xmin=1,
        xmax=30,
        ymin=-1,
        ymax=20,
        xlabel={Generation step},
        ylabel={\ac{nbf}},
        legend style={
            at={(-0.05,0.5)},
            anchor=east
        },
        yticklabel pos=right,
        ylabel near ticks,
        legend columns=1,
        legend cell align=left,
        cycle list name=exotic
    ]
    
    
    \addplot coordinates {
    (1, 2.66) (2, 1.1) (3, 1.34) (4, 1.62) (5, 1.7) (6, 0.84) (7, 1.01) (8, 0.78) (9, 1.49) (10, 0.82) (11, 0.58) (12, 0.86) (13, 0.71) (14, 0.91) (15, 0.46) (16, 0.86) (17, 0.83) (18, 0.7) (19, 0.34) (20, 0.6) (21, 0.75) (22, 0.59) (23, 0.45) (24, 0.27) (25, 0.4) (26, 0.32) (27, 0.54) (28, 0.4) (29, 0.3) (30, 0.23)
    
    };
    \addlegendentry{$\alpha=0$}
    
    \addplot coordinates {
    (1, 2.79) (2, 1.3) (3, 2.03) (4, 1.54) (5, 2.26) (6, 1.53) (7, 1.31) (8, 0.92) (9, 1.21) (10, 1.2) (11, 0.71) (12, 0.82) (13, 0.81) (14, 0.72) (15, 0.76) (16, 0.66) (17, 0.57) (18, 0.56) (19, 0.39) (20, 0.65) (21, 0.52) (22, 0.65) (23, 0.33) (24, 0.52) (25, 0.3) (26, 0.28) (27, 0.37) (28, 0.34) (29, 0.34) (30, 0.42)
    
    };
    \addlegendentry{$\alpha=40$}
    
    \addplot coordinates {
    (1, 2.85) (2, 1.23) (3, 2.57) (4, 1.81) (5, 3.77) (6, 1.72) (7, 0.93) (8, 1.28) (9, 1.48) (10, 1.08) (11, 1.14) (12, 0.85) (13, 0.81) (14, 0.59) (15, 1.03) (16, 1.04) (17, 0.5) (18, 0.77) (19, 0.81) (20, 0.76) (21, 0.67) (22, 0.6) (23, 0.49) (24, 0.72) (25, 0.69) (26, 0.52) (27, 0.43) (28, 0.44) (29, 0.33) (30, 0.46)
    
    };
    \addlegendentry{$\alpha=80$}
    
    \addplot coordinates {
    (1, 3.81) (2, 1.69) (3, 7.52) (4, 2.45) (5, 1.89) (6, 2.48) (7, 2.19) (8, 1.4) (9, 1.48) (10, 0.94) (11, 0.94) (12, 0.86) (13, 0.73) (14, 0.74) (15, 0.84) (16, 0.68) (17, 0.59) (18, 0.75) (19, 0.48) (20, 0.52) (21, 0.54) (22, 0.53) (23, 0.46) (24, 0.41) (25, 0.34) (26, 0.32) (27, 0.3) (28, 0.36) (29, 0.39) (30, 0.28)
    
    };
    \addlegendentry{$\alpha=120$}
    
    \addplot coordinates {
    (1, 5.46) (2, 2.95) (3, 4.47) (4, 3.54) (5, 2.39) (6, 2.17) (7, 1.81) (8, 1.58) (9, 1.5) (10, 1.52) (11, 1.27) (12, 1.29) (13, 1.02) (14, 0.83) (15, 0.79) (16, 0.68) (17, 0.66) (18, 0.65) (19, 0.62) (20, 0.47) (21, 0.49) (22, 0.49) (23, 0.49) (24, 0.4) (25, 0.38) (26, 0.35) (27, 0.43) (28, 0.31) (29, 0.28) (30, 0.35)
    
    };
    \addlegendentry{$\alpha=160$}
    
    \addplot coordinates {
    (1, 7.71) (2, 4.25) (3, 4.94) (4, 3.73) (5, 2.95) (6, 2.59) (7, 2.09) (8, 1.6) (9, 1.51) (10, 1.2) (11, 1.13) (12, 0.88) (13, 0.91) (14, 0.79) (15, 0.72) (16, 0.66) (17, 0.63) (18, 0.57) (19, 0.59) (20, 0.45) (21, 0.47) (22, 0.39) (23, 0.45) (24, 0.39) (25, 0.37) (26, 0.37) (27, 0.36) (28, 0.36) (29, 0.37) (30, 0.3)
    
    };
    \addlegendentry{$\alpha=200$}
    
    \addplot coordinates {
    (1, 25.98) (2, 10.77) (3, 9.9) (4, 6.82) (5, 4.51) (6, 3.41) (7, 2.85) (8, 2.48) (9, 2.25) (10, 1.89) (11, 1.58) (12, 1.38) (13, 1.22) (14, 1.12) (15, 0.98) (16, 0.96) (17, 0.89) (18, 0.85) (19, 0.82) (20, 0.74) (21, 0.72) (22, 0.69) (23, 0.68) (24, 0.64) (25, 0.6) (26, 0.61) (27, 0.59) (28, 0.62) (29, 0.62) (30, 0.62)
    
    };
    \addlegendentry{$\alpha=240$}
    
    \addplot coordinates {
    (1, 54.85) (2, 53.66) (3, 34.77) (4, 22.69) (5, 15.56) (6, 11.99) (7, 10.52) (8, 9.07) (9, 7.93) (10, 6.95) (11, 6.56) (12, 6.02) (13, 5.73) (14, 5.62) (15, 5.4) (16, 5.12) (17, 4.88) (18, 4.57) (19, 4.27) (20, 3.82) (21, 3.68) (22, 3.65) (23, 3.82) (24, 4.12) (25, 4.24) (26, 4.47) (27, 4.73) (28, 4.8) (29, 4.98) (30, 5.2)
    
    };
    \addlegendentry{$\alpha=280$}
    
    \end{axis}
    \end{tikzpicture}
    
    }
  \end{center}
  \caption{Successful steering example. The best performance is achieved $0.24$, corresponding to the Gemma 2–2B model for the London concept using the rotational steering function with the \ac{sae} extraction method. A clear increase in \ac{nbf} is observed as the steering intensity $\alpha$ increases.}
  \label{fig:good_nbf}
\end{figure}



==> graphs/pipeline.tex <==
\begin{figure}[!ht]
  
  \vskip 0.2in
  \begin{center}\resizebox{0.8\columnwidth}{!}{%
    \resizebox{\columnwidth}{!}{%
    
\begin{tikzpicture}[node distance=2cm]


\begin{scope}[on background layer] 
    % cordinators 
    \node (bottom) [invis] {};
    \node (1) [invis, above of=bottom, yshift=-0.8cm] {};
    \node (2) [invis, above of=1] {};
    \node (max) [left of=2, max, xshift=-2.3cm, yshift=2cm] {};
    \node (3) [invis, above of=2, yshift=1cm] {};
    \node (bluebox) [bluebox, right of=2, xshift=-1.1cm, yshift=-.5cm, text opacity=1] {\rotatebox{90}{Branching Factor Features}}; 
    \node (redbox) [redbox, right of=2, yshift=-.5cm, text opacity=1] {\rotatebox{90}{KL Divergence Features}}; 
    \node (greenbox) [greenbox, right of=2, xshift=1.1cm, yshift=-.5cm, text opacity=1] {\rotatebox{90}{Attention Pattern Features}}; 
    \node (blueboxt) [above of=bluebox, yshift=2cm, invis] {}; 
    \node (redboxt) [above of=redbox, yshift=2cm, invis] {}; 
    \node (greenboxt) [above of=greenbox, yshift=2cm, invis] {}; 
    \node (4) [invis, above of=3, yshift=1cm] {};
    \node (5) [invis, above of=4, yshift=1cm] {};
    \node (kl) [left of=5, kl, xshift=-1.1cm, yshift=0.1cm] {};
    \node (6) [invis, above of=5] {};
    \node (llm) [llm, right of=6] {LLM Judge}; 
    \node (annotation) [annotation, right of=5] {Annotations}; 
    \node (regression) [regression, right of=4] {Regression Model}; 
    \node (7) [invis, above of=6, yshift=-0.5cm] {};
    \node (nbf) [left of=7, nbf] {};
    % Everything here is in the background
    \node (tokens) [left of=bottom, tokens] {tokens};
    \node (prompt) [left of=tokens, inout, xshift=-0.75cm] {prompt};
    \node (embed) [left of=1, embed] {embed};
    \node (x0) [left of=1, invis, yshift=1cm] {};
    \node (x1) [left of=2, invis] {};
    \node (linkx1) [left of=2, invis, yshift=+1cm] {};
    \node (add1) [addition, left of=3] {$+$}; 
    \node (x2) [left of=3, invis, yshift=.75cm] {};
    \node (linkx2) [left of=3, invis, yshift=+1cm] {};
    \node (add2) [addition, left of=4] {$+$}; 
    \node (x3) [left of=4, invis, yshift=.75cm] {};
    \node (linkx3) [left of=4, invis, yshift=+1cm] {};
    \node (add3) [addition, left of=5] {$+$}; 
    \node (x4) [left of=5, invis, yshift=.75cm] {};
    \node (unembed) [left of=6, unembed] {unembed};
    \node (logits) [left of=7, logits] {logits};
    \node (response) [left of=logits, xshift=-.75cm, inout] {Response};
    \node (response2) [right of=7, inout] {{Response $\equiv \mathcal{T}$}};
    
    \node (head1) [left of=3, head, yshift=-1cm, xshift=-1cm] {\small Att.}; 
    \node (head2) [left of=3, head, yshift=-1cm, xshift=-2.2cm] {\small Att2}; 
    \node (head3) [left of=3, head, yshift=-1cm, xshift=-3.4cm] {\small Att1}; 
    
    \node (head1b) [left of=3, invis, yshift=-2cm, xshift=-1cm] {}; 
    \node (head2b) [left of=3, invis, yshift=-2cm, xshift=-2.2cm] {}; 
    \node (head3b) [left of=3, invis, yshift=-2cm, xshift=-3.4cm] {}; 

    \node (head1t) [left of=3, invis, xshift=-1cm] {}; 
    \node (head2t) [left of=3, invis, xshift=-2.2cm] {}; 
    \node (head3t) [left of=3, invis, xshift=-3.4cm] {}; 

    \node (mlp) [left of=4, mlp, yshift=-1cm, xshift=-2cm] {FNN}; 
    \node (mlpb) [left of=4, invis, yshift=-2cm, xshift=-2cm] {}; 
    \node (mlpt) [left of=4, invis, xshift=-2cm] {}; 

    \node (steer) [left of=5, steer, yshift=-1cm, xshift=-2cm] {$F\!\big(h^{(\ell)}_t, s, \alpha\big)$}; 
    \node (steerb) [left of=5, invis, yshift=-2cm, xshift=-2cm] {}; 
    \node (steert) [left of=5, invis, xshift=-2cm] {}; 

    \node (tb) [left of=x2, transformer_block, yshift=1cm, xshift=0.15cm] {}; 

    % labels 
    \node [rotate=90, anchor=south, left of=tb,yshift=2.9cm] {$L \times $Transformer Block};
    \node [anchor=south, above of=add2, xshift=+.35cm, yshift=-1.1cm] {$h^{(\ell)}_t$};
    \node [anchor=south, above of=embed, xshift=-.5cm, yshift=+.3cm] {$h^{(\ell-1)}_t$};
    \node [anchor=south, above of=embed, xshift=+.45cm, yshift=-1cm] {$h^{(\ell)}_0$};
    \node [anchor=south, above of=embed, xshift=+.45cm, yshift=-1cm] {$h^{(\ell)}_0$};
    \node [anchor=south, above of=add3, xshift=-.4cm, yshift=-1.5cm] {$\hat{h}^{(\ell)}_t$};
    \node [anchor=south, below of=annotation, xshift = -1cm, yshift=1.1cm] {$\mathcal{S}(\mathcal{T})$};
    \node [anchor=south, below of=annotation, xshift = 1cm, yshift=1.1cm] {$\mathcal{C}(\mathcal{T})$};
    \node [rotate=90, anchor=south, left of=steer, xshift=2cm, yshift=1.75cm] {Steering Operation};
    \node [anchor=south, below of=tb, xshift=-1cm, yshift=-3.9cm] {Time's Direction};
    
\end{scope}
% residual connection
\draw [->, line width=2pt] (prompt) -- (tokens); 
\draw [-, line width=2pt] (tokens) -- (embed); 
\draw [->, line width=2pt] (embed) -- (x0); 
\draw [-, line width=2pt, dashed] (x0) -- (x1); 
\draw [-, line width=2pt] (x1) -- (add1); 
\draw [-, line width=2pt] (add1) -- (x2); 
\draw [-, line width=2pt] (x2) -- (add2); 
\draw [-, line width=2pt] (add2) -- (x3); 
\draw [-, line width=2pt] (x3) -- (add3); 
\draw [-, line width=2pt] (add3) -- (x4); 
\draw [->, line width=2pt, dashed] (x4) -- (unembed); 
\draw [-, line width=2pt] (unembed) -- (logits); 
\draw [->, line width=2pt] (logits) -- (response); 

% head 
\draw [->, line width=1.5pt] (head1b) -- (head1.south); 
\draw [->, line width=1.5pt] (head2b) -- (head2.south); 
\draw [->, line width=1.5pt] (head3b) -- (head3.south); 
\draw [-, line width=1.5pt] (linkx1) -- (head3b); 

\draw [-, line width=1.5pt] (head1.north) -- (head1t); 
\draw [-, line width=1.5pt] (head2.north) -- (head2t); 
\draw [-, line width=1.5pt] (head3.north) -- (head3t); 
\draw [->, line width=1.5pt] (head3t) -- (add1); 

% mlp
\draw [->, line width=1.5pt] (linkx2) -| (mlp.south); 
\draw [-, line width=1.5pt] (mlp.north) -- (mlpt); 
\draw [-, line width=1.5pt] (mlpt) -- (add2); 

% steer
\draw [->, line width=1.5pt] (linkx3) -| (steer.south); 
\draw [-, line width=1.5pt] (steer.north) -- (steert); 
\draw [-, line width=1.5pt] (steert) -- (add3); 

% plot 2
\draw [->, line width=1.5pt] (response2) -- (llm); 
\draw [->, line width=1.5pt] (llm) -- (annotation); 
\draw [->, line width=1.5pt] (annotation) -- (regression); 

\draw [-, line width=1.5pt] (bluebox) -- (blueboxt); 
\draw [-, line width=1.5pt] (greenbox) -- (greenboxt); 
\draw [-, line width=1.5pt] (redbox) -- (redboxt);
\draw [-, line width=1.5pt] (redboxt) -- (blueboxt); 
\draw [-, line width=1.5pt] (redboxt) -- (greenboxt);
\draw [->, line width=1.5pt] (redboxt) -- (regression);

\draw [-, line width=3pt, draw=gray] (bottom) -- (7); 


\draw [->, line width=2pt, draw=gray, transform canvas={yshift=-2.75cm}] (head3.west) -- (head1.east);


\end{tikzpicture}
}
}
  \end{center}
  \caption{Overall pipeline of the proposed method. (Left) An abstract schematic of the \ac{llm}, illustrating the extraction of three distinct feature sets (blue, red, and green blocks). (Right) An overview of how the extracted features are utilized within the regression framework. }
  \label{fig:pipeline}

\end{figure}

==> graphs/regression.tex <==
\pgfplotsset{
  myscatter/.style={
    width=\linewidth,
    height=7cm,
    grid=both,
    axis equal image,
    xlabel={True value},
    ylabel={Predicted value},
    legend style={at={(0.02,0.98)},anchor=north west},
    xmin=0, xmax=.6,
    ymin=0, ymax=.6,
  }
}

% \begin{document}

\begin{figure}[htbp]
\centering

% ------------ Subplot (a) ------------
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  myscatter,
  % keep ylabel here for left subplot
]
% Scatter (plot 1)
\addplot[
  only marks,
  mark=*,
  mark size=1pt,
  blue!60!black,
] coordinates {
(0.012698703342013888, 0.014494282286844127)
(0.0231421199845679, 0.04676908987539781)
(0.059305450062692895, 0.07314230930658033)
(0.11604101863908178, 0.12808066850827055)
(0.14869972511574076, 0.11558895063988954)
(0.1633029513888889, 0.1296630435519749)
(0.1784289324725116, 0.11768080252188225)
(0.16411957917390044, 0.11515463840814279)
(0.1517605251736111, 0.12319084450050642)
(0.12327406141493055, 0.13277407610857928)
(0.10638691466531634, 0.102989867410542)
(0.0893727997202932, 0.058755077785915814)
(0.08516664858217592, 0.06414897023895645)
(0.06039617091049382, 0.043109173244900184)
(0.049183786651234566, 0.03621395158179013)
(0.03963517554012346, 0.024799561677155673)
(0.00902416087962963, 0.012592180040147574)
(0.032101478105709874, 0.0704427780339747)
(0.08615620930989583, 0.07531290030773775)
(0.14922153802565585, 0.11502585611225634)
(0.18829157323013118, 0.1297774844699435)
(0.1805872034143518, 0.1384738724320023)
(0.15085177951388887, 0.12280095983434615)
(0.09696225766782406, 0.10013210720486118)
(0.06948061342592592, 0.0968546916820385)
(0.038811577690972224, 0.09694053461522226)
(0.013916392385223766, 0.016688183443045897)
(0.00501806942033179, 0.030551386703679587)
(0.0003729926215277778, 0.03086481447573061)
(0.0, 0.01899202982584636)
(0.0, 0.013806043083285107)
(0.0, 0.018415723259066354)
(0.003617086528260031, 0.025856638778874882)
(0.010662314332561729, 0.08387022607120467)
(0.04691682038483796, 0.09861691321855709)
(0.09070653091242283, 0.12173122641481003)
(0.09030791859567901, 0.12644655298303667)
(0.05864235206886573, 0.04008399680808739)
(0.03488799672067901, 0.0540118389365114)
(0.01226109634211034, 0.06071023069782026)
(0.0028322949821566355, 0.03287157600308644)
(0.00025544343171296296, 0.03207396236466773)
(4.671826774691358e-05, 0.02875497040925203)
(0.0, 0.03357768117645641)
(0.0, 0.025736509723427847)
(0.0, 0.03395940239046825)
(0.0, 0.034419886271158856)
(0.0, 0.03157153565206643)
(0.0008290608723958333, 0.020812772586021894)
(0.018264205367476853, 0.07702465857988519)
(0.09437391493055554, 0.08237486474307962)
(0.24352273823302467, 0.15946784502194236)
(0.3506695782696759, 0.15684229156117374)
(0.33956306363329475, 0.16506573806574307)
(0.3293961889949846, 0.15619378454891245)
(0.2800010398582176, 0.1154225648479697)
(0.24223421826774688, 0.13611707334165213)
(0.16976250542534724, 0.04731436081874522)
(0.10775059829523533, 0.13336378874602137)
(0.07729518560715665, 0.06663386121208288)
(0.0321142879533179, 0.086204801959756)
(0.011661482445987652, 0.03290117899576822)
(0.0033652223186728387, 0.029980441434883782)
(0.0005415928216628086, 0.058875637289918556)
(0.0013365568938078704, 0.01041509651843412)
(0.03286366403838734, 0.06905410860791622)
(0.15508317358699847, 0.10954852351435906)
(0.28643798828125, 0.14996029229811667)
(0.3208258358048804, 0.2210933148419414)
(0.3515794542100695, 0.19730966638635697)
(0.26654655550733025, 0.14210014720021938)
(0.1466640896267361, 0.037997535422996255)
(0.045770339023919755, 0.027718862839687004)
(0.01114456741898148, 0.09638978840392308)
(0.002334971486786265, 0.031370770489728014)
(0.00013563368055555556, 0.018752237013828606)
(1.5070408950617283e-06, 0.025822655006691245)
(0.0, 0.00833693798677421)
(0.0, 0.009012164834104943)
(0.0, 0.022520209418402763)
(0.0, 0.02258151772581502)
(0.002453274197048611, 0.04009996202256947)
(0.021270751953125, 0.06937552463861159)
(0.06310206283757716, 0.09484657664357896)
(0.12805627893518517, 0.12615621025179638)
(0.17692170319733797, 0.12250642093611351)
(0.17651141131365738, 0.1247235908037351)
(0.1277953724802276, 0.08431464207025226)
(0.06179319782021605, 0.06442904342839746)
(0.012754087094907406, 0.043714335877218374)
(0.0010579427083333333, 0.03154968826859088)
(6.273057725694444e-05, 0.02153348286946615)
(0.0, 0.029521879031334394)
(0.0, 0.044145364643615)
(0.0, 0.04178516058274256)
(0.0, 0.006598497555579672)
(0.0, 0.014000838479877993)
(0.008578076774691358, 0.06293536904417443)
(0.033672944999035496, 0.04986497196150416)
(0.09066471052758486, 0.11760106404622402)
(0.144280704451196, 0.11395034695849007)
(0.2496612925588349, 0.1183586026415413)
(0.24672067901234568, 0.12767316465024586)
(0.20806206597222224, 0.14146160832157828)
(0.1503827130353009, 0.14371209415388692)
(0.08886341989776234, 0.10013939845709151)
(0.07035997178819445, 0.04678921734845196)
(0.04333646797839506, 0.025161624484592)
(0.029628423996913584, 0.009366483335141782)
(0.040481002242476846, 0.007169229954849057)
(0.011029278790509259, 0.024608628072856395)
(0.0012427435980902778, 0.015750621277608977)
(0.01440712257667824, 0.022083886228961715)
(0.053320237147955245, 0.06314365810818141)
(0.10294652868200231, 0.07706015127676503)
(0.0854665497202932, 0.12278765643084487)
(0.03795068057966821, 0.09656467579029224)
(0.008076608916859566, 0.07321517850145884)
(0.0018856849199459875, 0.05260489569769967)
(0.00032778139467592586, 0.05990780300564239)
(3.164785879629629e-05, 0.044154355084454554)
(9.795765817901234e-06, 0.03803779036910443)
(0.0, 0.05114595766420718)
(0.0, 0.034910327299141584)
(0.0, 0.023966107780550718)
(1.5070408950617283e-06, 0.028188856148425444)
(3.0140817901234566e-06, 0.041178077415183735)
(5.651403356481481e-07, 0.03476846671398774)
(0.018817666136188273, 0.009407603887864107)
(0.09161376953125, 0.08371482849121094)
(0.17545572916666666, 0.08149044554910544)
(0.19209006980613427, 0.14615800928186481)
(0.14419404959972992, 0.1148874701982662)
(0.0446296974464699, 0.1315279520293813)
(0.008653428819444444, 0.03711658430688178)
(0.0013258192274305553, 0.042931721063307754)
(0.0002486617476851852, 0.03222429157775123)
(3.202461902006173e-05, 0.028921357143072413)
(7.1584442515432095e-06, 0.03148059986255789)
(1.4693648726851851e-05, 0.02494192523720822)
(4.897882908950617e-06, 0.017841581179771887)
(0.0, 0.014436881924852906)
(1.318660783179012e-06, 0.0169628256338614)
(0.0, 0.017569882428204564)
(0.054494222005208336, 0.009560072157118063)
(0.08701277367862653, 0.09620960282690724)
(0.1129116482204861, 0.101236604290244)
(0.12004993580005785, 0.12151543793854888)
(0.13017216435185186, 0.12077596782166275)
(0.13287805627893517, 0.13327207871425295)
(0.09200032552083334, 0.13618826218593263)
(0.0827374870394483, 0.1551731580569419)
(0.0523048683449074, 0.14885823756088437)
(0.04393627025462962, 0.12773550057116842)
(0.032830132378472224, 0.09867862089180647)
(0.0207312313126929, 0.09513969609766823)
(0.013361612955729166, 0.09550850762261279)
(0.011730617947048608, 0.09307422025704087)
(0.007897647810570988, 0.11168823713137772)
(0.0038203486689814808, 0.05443567817593796)
(0.003826753592785494, 0.04090242550696854)
(0.015096028645833332, 0.06421693684142311)
(0.11383056640625, 0.07447438746322822)
(0.2144195179880401, 0.13056696479703178)
(0.2513864776234568, 0.10994680616590713)
(0.21575136537905093, 0.11163555003978588)
(0.21946132330246912, 0.1150740315001689)
(0.15620478877314814, 0.09735814883385178)
(0.12286150896990741, 0.09758141694245519)
(0.08464860327449845, 0.09686277695644048)
(0.0457970889998071, 0.056100178471317964)
(0.032510074568383486, 0.021871504607024018)
(0.008587872540509259, 0.021553663088951572)
(0.0014173719618055555, 0.020223874692563655)
(7.252634307484568e-05, 0.028568673781406723)
(0.0, 0.047734590695228146)
(0.004701214072145062, 0.016486464135440748)
(0.007344563802083332, 0.10471395704481339)
(0.021409776475694444, 0.10496205176836179)
(0.0721610740379051, 0.11616192853009259)
(0.11441454475308642, 0.12539969173478496)
(0.18715036651234565, 0.1408848590615354)
(0.23661973741319445, 0.12919913680465134)
(0.23198615180121526, 0.13203286630135985)
(0.21584875789689426, 0.13348459973747354)
(0.17668622805748455, 0.11728985350808989)
(0.0968288845486111, 0.07464005929452401)
(0.04178383909625771, 0.0637886565408589)
(0.007300106095679011, 0.03924750339837721)
(0.0006499113859953703, 0.025544263109748732)
(7.911964699074072e-06, 0.029793371506679208)
(1.8838011188271604e-07, 0.03106886969672308)
(0.011064317491319444, 0.04683553907606337)
(0.024435161072530864, 0.01562573656623746)
(0.04413972077546296, 0.03125226903844764)
(0.10592820909288193, 0.11246862152476368)
(0.1106426097728588, 0.10568115987895446)
(0.08887660650559415, 0.14019881448627994)
(0.08533430688175153, 0.1548050133975935)
(0.0734339584538966, 0.10877396760163485)
(0.06596600567853009, 0.12251626756456163)
(0.03306221667631173, 0.13014242289978792)
(0.010439649040316357, 0.06493034362792974)
(0.0009562174479166667, 0.05288731233573256)
(0.0009036593967013888, 0.014062419938452437)
(1.6389069733796295e-05, 0.010863830189646023)
(0.0, 0.008602662263093171)
(0.0, 0.010429689383801117)
(0.01088799370659722, 0.019112756988148613)
(0.014546712239583334, 0.04485593630943775)
(0.03223183714313271, 0.07068147447374139)
(0.06831171483169367, 0.17339428936993623)
(0.1372612847222222, 0.19070358747317456)
(0.1802345558449074, 0.19853045616620868)
(0.21376809956114967, 0.1878736472424166)
(0.22760913990162035, 0.17110260480715891)
(0.22855631510416666, 0.1555177900526257)
(0.1987033420138889, 0.13704586641288097)
(0.1846539532696759, 0.13058375323260268)
(0.16114524558738424, 0.1706343266993393)
(0.14072747878086417, 0.11859055884090466)
(0.13124894507137344, 0.12384668138292099)
(0.10478606047453702, 0.12246623003924344)
(0.09266266999421295, 0.1153044260284047)
(0.0019437059944058639, 0.0030452257321204657)
(0.021408646195023147, 0.0723500013940128)
(0.04427158685378087, 0.04144592002586076)
(0.0951189582730517, 0.09826901188603154)
(0.154926441333912, 0.13316305184069963)
(0.2405478395061728, 0.2214945965048706)
(0.2483181423611111, 0.1366238488091364)
(0.19749431845582557, 0.200722957658179)
(0.1553802490234375, 0.17900854605215563)
(0.08249541859567901, 0.12387588406786502)
(0.03895493495611496, 0.11375792515130682)
(0.012134316526813273, 0.043854059290002904)
(0.0004362883391203703, 0.02576891675407506)
(0.0, 0.006395743099259743)
(0.0, 0.012638723114390436)
(0.0, 0.006256029105480808)
(0.0, 0.006392791182906539)
(0.03525175871672454, 0.04401035638503086)
(0.3107198079427083, 0.1849056149706428)
(0.30106495044849535, 0.2053737998303071)
(0.2876262900270062, 0.1700872435393156)
(0.27651242856626157, 0.20360717585057372)
(0.25031082718460645, 0.09736107720269098)
(0.2305668960382909, 0.18381569756401905)
(0.18514939296392743, 0.1427866608419536)
(0.1468799732349537, 0.1331877494152681)
(0.11163254726080246, 0.06893875781400707)
(0.08135082103587962, 0.1234832631805797)
(0.04466869212962962, 0.08092135582441166)
(0.02887339650848765, 0.05567768426589023)
(0.012489601417824072, 0.06377405896598912)
(0.004148130063657407, 0.06951048297646607)
(0.002532958984375, 0.02412541989926937)
(0.0, 0.03249350182804063)
(0.005598656925154322, 0.044113483193479935)
(0.01368091724537037, 0.09990182382089122)
(0.042529447579089504, 0.13721672717435862)
(0.10457036524643132, 0.16137643037018962)
(0.10660166799286265, 0.19521257376965193)
(0.10185750325520834, 0.1140085196789399)
(0.05711270556037808, 0.10099559077510124)
(0.025845751350308643, 0.09938265294204514)
(0.008527779284818673, 0.09435981185347946)
(0.001739501953125, 0.1278740164674358)
(0.0, 0.07423423296139567)
(0.0002394311222029321, 0.09838061297381373)
(0.0, 0.08238135349603348)
(0.0, 0.06533148494767556)
(0.013679786964699073, 0.027304683732397746)
(0.030033817997685185, 0.06577424037603687)
(0.06069550690827546, 0.03101665355541088)
(0.0788464958285108, 0.12333220399456256)
(0.11376425660686729, 0.21223238061975555)
(0.1037575050636574, 0.1636490913673684)
(0.07836405436197916, 0.16318058343581213)
(0.04112337842399691, 0.12975476206084818)
(0.016574435763888888, 0.13315326361008606)
(0.006449758270640431, 0.08261222274215135)
(0.0013687698929398147, 0.08937066725742673)
(0.001475393036265432, 0.10986174406828698)
(0.0005321738160686729, 0.10017435709635412)
(0.00033569335937499995, 0.09486905510042921)
(0.00016389069733796293, 0.06484252081976999)
(5.6514033564814815e-05, 0.06923355950249566)
(0.014912923177083332, 0.00512457576798804)
(0.035786193094135804, 0.056326576515480335)
(0.0568738395785108, 0.05849411575882528)
(0.11180623372395833, 0.1307168692129631)
(0.13606054988908178, 0.11471175299750434)
(0.24829798568913963, 0.1346272701687282)
(0.29908695927372686, 0.1331673987117814)
(0.3599478639202353, 0.153636951211058)
(0.33305603780864196, 0.12988331170729636)
(0.3078782823350695, 0.142985247388298)
(0.2737856264467592, 0.10525210816183199)
(0.1714552891107253, 0.10284580183617864)
(0.10783329716435183, 0.0945480120623553)
(0.08070335859133872, 0.08729287700888559)
(0.0649052372685185, 0.09110219884801796)
(0.05346510145399305, 0.07631218239113143)
(0.0672008373119213, 0.02419491803204573)
(0.04659393687307098, 0.03126007927788633)
(0.07116623866705248, 0.04582514256606868)
(0.10412748360339506, 0.1249469248453776)
(0.14965217496141975, 0.1295466604350525)
(0.1618072133005401, 0.19681709854691107)
(0.1510117142288773, 0.23986030861183447)
(0.15746768904320985, 0.16352291719413078)
(0.14377283166956017, 0.13233269962263677)
(0.09449146412037036, 0.12278955906997475)
(0.033854920187114196, 0.09291544407974049)
(0.002893518518518518, 0.028394184818974266)
(0.0, 0.008202681364836522)
(0.0, 0.012576055644470976)
(0.0, 0.011019501862702553)
(0.0, 0.028303313078703696)
(0.0013996642312885804, 0.00632137722439236)
(0.005035400390625, 0.06346996731228302)
(0.013661702473958334, 0.07584933999144)
(0.07768230673707562, 0.11685303770465616)
(0.11492693865740738, 0.10065770090362172)
(0.16733466254340276, 0.16971487163025656)
(0.15239197530864196, 0.19909964290665993)
(0.1251000298394097, 0.26559990400149486)
(0.08674150631751543, 0.07642251379695941)
(0.018110487196180552, 0.06512025244442039)
(7.04541618441358e-05, 0.0438937114197531)
(0.0, 0.036255528956283756)
(0.0, 0.03490591449502075)
(0.0, 0.022181608412000852)
(0.0, 0.019331760171018973)
(0.0, 0.019193701096522943)
(0.004487967785493826, 0.012564574818552275)
(0.020004084080825615, 0.03451215579185962)
(0.060317051263503084, 0.030444679731204186)
(0.201361385392554, 0.08466103918758439)
(0.28967548888406636, 0.13625238395031586)
(0.3347085081500772, 0.14215653690291044)
(0.3200276692708333, 0.19219458968551073)
(0.20881897726176699, 0.0846075128625941)
(0.1375536506558642, 0.12475886968918777)
(0.059531882957175916, 0.09164308241855951)
(0.03625657823350694, 0.06806278181664743)
(0.013783772786458334, 0.03884327547049817)
(0.003145571108217592, 0.019799197161639172)
(6.329571759259258e-05, 0.013463610425407503)
(5.274643132716048e-06, 0.011361653834213448)
(0.0, 0.010229641007788384)
};
\addlegendentry{Samples}

% y=x line (match your axis range!)
\addplot[
  domain=0:1,
  samples=2,
  thick,
  dashed,
  black
] {x};
\addlegendentry{$y=x$}
\end{axis}
\end{tikzpicture}

\caption{Judge LLM $=$ \emph{ChatGPT-4o-mini}}
\label{fig:panel-a}
\end{subfigure}
\hfill
% ------------ Subplot (b) ------------
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  myscatter,
  ylabel={}, % remove repeated y-label on the right
]
% Scatter (plot 2)
\addplot[
  only marks,
  mark=square*,
  mark size=1pt,
  red!60!black,
] coordinates {
(0.04726833767361111, 0.046210298024785275)
(0.13611009385850695, 0.1135318083283485)
(0.20431518554687503, 0.1960931553190265)
(0.3127856807210902, 0.24284203474373317)
(0.4128613884066358, 0.24033831811832737)
(0.409041536730887, 0.22178012668232394)
(0.3739053231698496, 0.2139825788842537)
(0.3604323628400343, 0.2018128815987172)
(0.30644905424446867, 0.2317432840097302)
(0.23885957694347995, 0.2523779792103646)
(0.18600037200074399, 0.1377464071375607)
(0.15132034941244318, 0.06964036267597927)
(0.09881422924901184, 0.05522545433130079)
(0.07779006298753337, 0.027972231421776933)
(0.06277927292921526, 0.021889781302492643)
(0.03219720019686952, 0.021042256220282617)
(0.040295259452160496, 0.018115142672590005)
(0.14024522569444445, 0.16011308327730622)
(0.24113802383698577, 0.21176150120841497)
(0.4039357503255208, 0.26230132419608737)
(0.4291289674911358, 0.28568781164529444)
(0.42160384958738856, 0.2648333187465418)
(0.30050153055251294, 0.20696594690216805)
(0.20192703192443937, 0.1859189018422066)
(0.09028560623578834, 0.11490596187620401)
(0.021604584144537267, 0.14775681197875876)
(0.005059370075784468, 0.03482954283992088)
(0.00047220683333881427, 0.03981652178841137)
(0.0005494028507026589, 0.029794955707285898)
(0.0001148150444449037, 0.022005893418494685)
(0.0, 0.008325198722245209)
(0.00027019807126034, 0.00974977098136577)
(0.008707682291666668, 0.05597599536875962)
(0.0345850815007716, 0.17181537843078498)
(0.17110114343486124, 0.20336235472637096)
(0.2703386471595293, 0.2048163201898966)
(0.3244063765914352, 0.1819302321769037)
(0.2459301028569259, 0.08950856090867604)
(0.1315697564019097, 0.1053533503266158)
(0.08136268898292823, 0.09375483048894978)
(0.01770245587384259, 0.07232003323445821)
(0.002963595920138889, 0.0650860346648828)
(0.00012169355227623457, 0.07650366863394661)
(2.637321566358024e-06, 0.08206951192315659)
(5.651403356481481e-07, 0.060721885404810855)
(1.8838011188271604e-07, 0.03818763237459597)
(0.0, 0.02418368331947784)
(0.0, 0.04114585507108009)
(0.0026884246799663944, 0.05395516113259233)
(0.05542689193913966, 0.17100514660514676)
(0.2934133270640432, 0.19739154720067845)
(0.5074909351490162, 0.2961602661466052)
(0.5737869827835648, 0.3090346953565675)
(0.53169627248505, 0.2705757519849288)
(0.460205078125, 0.29168805559239736)
(0.39547559950086797, 0.1416417691692033)
(0.2874077690972222, 0.1697798002610757)
(0.206695556640625, 0.07786444559680634)
(0.1360198597849151, 0.18548582835508365)
(0.11582965615354938, 0.046520647519130966)
(0.07847877785011573, 0.08311144100547735)
(0.029947916666666664, 0.03744569505185841)
(0.011535644531249998, 0.0318429725362447)
(0.0034970883969907404, 0.07039138319188323)
(0.00033267927758487653, 0.041150329950684704)
(0.08434870213638117, 0.15737445280163515)
(0.36162049093364196, 0.2456708408026736)
(0.5824822319878472, 0.2820322239738339)
(0.5715301890432098, 0.3149248717824843)
(0.481970516251929, 0.3379837925308824)
(0.35772422507957174, 0.25428764575763885)
(0.21872664086612653, 0.06282969649521189)
(0.06515898527922453, 0.04073054464815154)
(0.016520935812114196, 0.08329756188507861)
(0.002017550998263889, 0.05259813200426954)
(0.00033286765769675923, 0.03657643728715089)
(0.0, 0.020537431982278878)
(8.288724922839505e-05, 0.009660793074117708)
(0.00033795392071759255, 0.009784955254649256)
(0.00015371817129629627, 0.01932597271302738)
(0.008453745900848766, 0.06094068700567965)
(0.015202086648823302, 0.11247191931580916)
(0.03334139600212191, 0.1463130513655704)
(0.08750632957175924, 0.16898530221715174)
(0.1691446186583719, 0.22173158793694384)
(0.20440297067901234, 0.24136958866539002)
(0.1408962673611111, 0.1981389344846256)
(0.09429253472222221, 0.10854741762214051)
(0.02538572711709105, 0.0811249445207027)
(0.0010505958839699073, 0.06946488808839174)
(0.0, 0.03629346440216328)
(0.0, 0.016992574368739674)
(0.0, 0.05596240082277428)
(0.0, 0.07780573429021458)
(0.0, 0.06338536391180492)
(0.0, 0.00981123485162587)
(0.007153169608410493, 0.036090040673515705)
(0.026153564453124997, 0.1286003892645928)
(0.08775687512056328, 0.11817964873379198)
(0.19235907660590276, 0.23793152257880806)
(0.3204639576099537, 0.2656554559196412)
(0.33994547526041663, 0.2451418992806017)
(0.3243148238570602, 0.2352517359930275)
(0.22525156280140818, 0.24918795259400292)
(0.09177935564959491, 0.20151518354976375)
(0.014083297164351851, 0.13045623275911322)
(0.004202383535879629, 0.051945424776038675)
(0.0003712972005208333, 0.03546207941617423)
(0.0, 0.013677904400776222)
(0.0, 0.014326352463693072)
(0.0, 0.01551490096618947)
(0.0, 0.005172195390506316)
(0.05606907974054784, 0.06353837899090158)
(0.13363402566792054, 0.17921533607424492)
(0.24278654875578703, 0.1938613955308225)
(0.19196875301408178, 0.25877425715798896)
(0.04326695571711033, 0.1410437993103086)
(0.006639457043306327, 0.15565275675557108)
(0.0007165979456018518, 0.09979084376294863)
(0.00023133077739197528, 0.08357174083771221)
(0.0, 0.05584838604324457)
(0.0, 0.04494028471903086)
(0.0, 0.059558060514751425)
(0.0, 0.032046118446857196)
(0.0, 0.030489104138812794)
(0.0, 0.01818895412395836)
(0.0, 0.032363535266696816)
(0.0, 0.016915138150438838)
(0.05585093557098765, 0.03809985101627503)
(0.2346123589409722, 0.2058402051961157)
(0.43402641908857464, 0.20912102801743604)
(0.40595367808400845, 0.28968188947168017)
(0.17908016251929013, 0.19117543546452198)
(0.03315647827758555, 0.2431239027111828)
(0.004648844401041667, 0.0598790824457935)
(0.0, 0.04871219458118598)
(0.0001314893180941358, 0.040926503399821124)
(0.0, 0.031107837361945098)
(0.0, 0.032325213358923625)
(0.0, 0.010900336666823189)
(0.0, 0.005212514429916568)
(0.0, 0.009882133389696656)
(0.0, 0.00883629787115403)
(0.00024264171899696695, 0.012830415890540608)
(0.1580305770335246, 0.031393479305890926)
(0.2791148998119213, 0.19675960340953122)
(0.3071537724247685, 0.220008761621319)
(0.28017246576003085, 0.2746124885254857)
(0.30527279700761956, 0.2708518534457316)
(0.23903401692708331, 0.27905217104034674)
(0.215972900390625, 0.22677025386481073)
(0.17796871985918208, 0.32577898186035925)
(0.11360677083333334, 0.2656003953829558)
(0.08861400462962962, 0.233302535189967)
(0.070770263671875, 0.19901027644337746)
(0.04125336070119598, 0.20666981653941766)
(0.031958685980902776, 0.20588655524636176)
(0.018627025462962965, 0.16616192652626713)
(0.012010362413194444, 0.22818885963072702)
(0.006227846498842592, 0.08302831739525171)
(0.0, 0.07395961519205907)
(0.03253908510561342, 0.11724428429555125)
(0.2615047501929012, 0.1454550335744144)
(0.4255265600887346, 0.23297108749859027)
(0.4191020447530864, 0.220215209386599)
(0.40679856288580246, 0.2022151712645337)
(0.3436733292944637, 0.18371033313459395)
(0.2603313304759838, 0.1519936699663654)
(0.1580810546875, 0.12478420050510296)
(0.1070240162037037, 0.1764376623054073)
(0.0914775707103588, 0.07253541813537977)
(0.0441523422429591, 0.029345262444311702)
(0.014880710177951388, 0.04096264188598824)
(0.0023820665147569445, 0.014692595443947562)
(0.00012640305507330245, 0.03825540422961616)
(2.82570167824074e-06, 0.05520742399069479)
(0.0006171332465277778, 0.05662733760880833)
(0.011653947241512346, 0.2205939582501071)
(0.045220834237557864, 0.20875012540302534)
(0.13058151433497298, 0.27355453674809466)
(0.19550182201244212, 0.22781561538428505)
(0.36063300238715273, 0.2761372159025988)
(0.39928784782503857, 0.2785250356858563)
(0.449544835973669, 0.2889917624595253)
(0.3973616611810378, 0.2322440661830463)
(0.3028880931712963, 0.18502666665015638)
(0.13811841423128857, 0.08912573271279578)
(0.04397658359857253, 0.06570609127907287)
(0.0066375732421875, 0.06919694632832953)
(0.0, 0.035584073459759405)
(0.0, 0.04840189708172117)
(0.0, 0.05639518233615072)
(0.04834022051022376, 0.10133655910934929)
(0.07585972915461034, 0.058522634367256285)
(0.2247585720486111, 0.0836912511163053)
(0.315100399064429, 0.2536418324123541)
(0.31714771412037035, 0.2407448461648666)
(0.2589797031732253, 0.24540121420000585)
(0.25461606626157407, 0.21373268283258764)
(0.25518064145688657, 0.1741241847925185)
(0.14603226273148148, 0.12933910899507967)
(0.07952202690972221, 0.15449335637822798)
(0.015979342990451388, 0.06843417855969626)
(0.0020966706452546294, 0.052016014391599155)
(0.0005086263020833333, 0.0084995702609008)
(0.0, 0.012564573876651714)
(0.0, 0.009015245790834774)
(0.0, 0.003993861778370416)
(0.04346814567660108, 0.05805612917299631)
(0.08540834026572144, 0.11720287118624097)
(0.1401451958550347, 0.15556898152867427)
(0.2164144633728781, 0.3510382175952666)
(0.31707160855516975, 0.3992469640828763)
(0.4522443229769483, 0.39455253811991864)
(0.528045654296875, 0.3723507210502636)
(0.5901493284468051, 0.360459572571323)
(0.5608868383954889, 0.3450622379605847)
(0.5401811011043595, 0.29286997006762994)
(0.46800328458664997, 0.2365838402920116)
(0.4181866264967098, 0.30862745881904735)
(0.38843677662037035, 0.21170733469895642)
(0.36191360397947603, 0.2109483443066567)
(0.2986005618248457, 0.18848885134039425)
(0.20169105058834877, 0.15460589905029956)
(0.04321345576533565, 0.015534120206302227)
(0.09597100151909722, 0.1920662409738739)
(0.17716923466435183, 0.12893525852126572)
(0.3176342999493634, 0.24313899932353927)
(0.464353947226413, 0.33409978895705805)
(0.529592443395544, 0.42589927488065454)
(0.6121590696735146, 0.2677196652279488)
(0.5519590024594907, 0.4209451758690709)
(0.3838324343315353, 0.35469645183434545)
(0.22327752760898917, 0.19760253697696334)
(0.07277732685909027, 0.1152805363940462)
(0.015193206791310084, 0.06641726852465443)
(0.001869954357192665, 0.038128090761027474)
(0.001011431841471367, 0.019549034463943467)
(0.000518319164993521, 0.022616813063058527)
(0.0009053548177083333, 0.004078597871539572)
(0.0, 0.01694463744290374)
(0.035912972909432864, 0.08705514761130377)
(0.37855548623167434, 0.24925471967681506)
(0.3739842544367284, 0.2810639109729479)
(0.3497374734760802, 0.2802071793396401)
(0.34092655888310186, 0.2723311569490685)
(0.3128921924615888, 0.15066933653043743)
(0.25756247597078047, 0.2857470073266646)
(0.21032865547839502, 0.1902291696281238)
(0.18390721450617284, 0.1861905482451499)
(0.1429204116632909, 0.13945496097958526)
(0.10268543384693286, 0.1977092346019467)
(0.06372974537037036, 0.11559847698993245)
(0.03876467104311342, 0.09673756720846154)
(0.019493573977623455, 0.09992848872219065)
(0.011716677818769288, 0.10886275424704049)
(0.0, 0.06907504536114885)
(0.012383355034722222, 0.08625694621307364)
(0.01775181146315586, 0.0953476606251986)
(0.024685329861111112, 0.20072839968946204)
(0.09630650649836034, 0.2632919788130625)
(0.21975237057532795, 0.3111044825987566)
(0.18736191737799, 0.3334276133866167)
(0.09239366319444443, 0.2092634667154276)
(0.04018392680603781, 0.15222724065451135)
(0.005614669234664351, 0.20140786056789783)
(0.0007478690441743826, 0.19053338171983342)
(0.0003871211299189815, 0.23405640559697513)
(0.0, 0.1382606724897846)
(0.0, 0.17925641567023387)
(0.0, 0.13082634230039403)
(0.0, 0.10024024063699821)
(0.06713302047164352, 0.07492273454814752)
(0.09446810498649691, 0.1278659162341466)
(0.15470528308256173, 0.12458998600320272)
(0.22761479130497683, 0.25562156322052887)
(0.23687367380401234, 0.40299035440835945)
(0.194538257740162, 0.2842378379995783)
(0.0957183837890625, 0.2957635415402831)
(0.036854685088734566, 0.24490266852186124)
(0.008899830005787035, 0.2828038187979987)
(0.0011076750578703702, 0.1436588813951324)
(0.0, 0.18575889650240623)
(0.0, 0.22249378117396085)
(0.0, 0.21447964479249776)
(0.0, 0.19289965629616213)
(0.0, 0.11145279636471683)
(0.0, 0.13435249587629053)
(0.07663001543209877, 0.02257316701988091)
(0.10808685679494599, 0.13523216842831065)
(0.16101677035108025, 0.14519631408875086)
(0.28628238630883485, 0.2764451669345019)
(0.390790436726615, 0.27616435473264084)
(0.5208696906949266, 0.2915467272036711)
(0.5143291332103588, 0.2735641228414163)
(0.47133156105324076, 0.29080299027060197)
(0.3952544412495177, 0.27085591304787604)
(0.3670270001446759, 0.29343274246453316)
(0.26223057876398537, 0.2255233237047095)
(0.16546743887442125, 0.20245313096208206)
(0.11543142059702932, 0.2108686553430571)
(0.08179784704137731, 0.18918416791868975)
(0.046295166015625, 0.19200311491508046)
(0.029481299129533175, 0.1669540940437942)
(0.17245370370370366, 0.06811920203090524)
(0.18855134940441742, 0.09484711968237171)
(0.22418099862557866, 0.14355486289354483)
(0.22723162615740738, 0.2648102947497668)
(0.2504323323567708, 0.27366788929297114)
(0.2889197078751929, 0.34457450596746975)
(0.28929722161940585, 0.4085270070259309)
(0.26949470425829475, 0.26582076111365993)
(0.2454136822969323, 0.2888953010554711)
(0.14989179446373455, 0.18987105072223748)
(0.05101634837962962, 0.1278236000602167)
(0.0036282009548611106, 0.03300901169367959)
(1.770773051697531e-05, 0.009144399180114827)
(0.0, 0.017105625230934757)
(0.0, 0.00968496178778163)
(0.0, 0.05293127062636926)
(0.0028211805555555555, 0.02290249481863871)
(0.008097895869502315, 0.14899213478636308)
(0.02377507716049383, 0.14080161056571072)
(0.09157816569010417, 0.20660929349962245)
(0.3064507378472222, 0.21852581222809178)
(0.3323974609375, 0.33699008078818815)
(0.39035297911844136, 0.2571114893592343)
(0.3136800130208333, 0.47575407143712456)
(0.20955139913676696, 0.12555263304189762)
(0.03209752212336034, 0.08687654221016555)
(1.1679566936728394e-05, 0.040970314512169044)
(0.0, 0.033677173039421145)
(0.0, 0.03195730612396028)
(0.0, 0.015929208763704465)
(0.0, 0.01814969412129513)
(1.1302806712962962e-06, 0.01870570053288967)
(0.00520531925154321, 0.02619866714442412)
(0.024702472451292437, 0.08610303973365696)
(0.12616550775221835, 0.10014797422971883)
(0.3942298418209877, 0.1920220644805964)
(0.5406505443431714, 0.26483561344278106)
(0.6128359194155092, 0.3091181160982001)
(0.5657205463927468, 0.3344831247353494)
(0.4197031656901042, 0.10713739592946882)
(0.27069769965277773, 0.1733889910221107)
(0.14383631576726466, 0.12192576022609877)
(0.06920331790123457, 0.10495267234804162)
(0.010091145833333332, 0.05416819968667837)
(0.0015475426191165122, 0.01720511354046103)
(0.00033286765769675923, 0.0042113251734363635)
(0.0, 0.010286561000494313)
(0.0, 0.010126917904147714)
};
\addlegendentry{Samples}

% y=x line (match your axis range!)
\addplot[
  domain=0:1,
  samples=2,
  thick,
  dashed,
  black
] {x};
\addlegendentry{$y=x$}
\end{axis}
\end{tikzpicture}

\caption{Judge LLM $=$ \emph{Gemini-Flash-2.5}}
\label{fig:panel-b}
\end{subfigure}

\caption{The distribution of test-set predicted values and corresponding ground-truth annotations for seed = 10, evaluated across different \ac{llm} judges.
}
\label{fig:distribution}
\end{figure}


==> graphs/steeringfunction.tex <==
\begin{figure}[ht]
  \vskip 0.2in
  \begin{center}
    \resizebox{0.8\columnwidth}{!}{%

\begin{tikzpicture}
% Left axis: vectors only, no sphere, shifted left by 3cm
\begin{scope}[xshift=-8cm]
\begin{axis}[
    view={70}{30},
    axis lines=center,
    axis line style={->, thick},
    xlabel=$x$,
    ylabel=$y$,
    zlabel=$z$,
    xlabel style={anchor=west},
    ylabel style={anchor=south},
    zlabel style={anchor=south},
    xmin=-2, xmax=3,
    ymin=-2, ymax=3,
    zmin=-2, zmax=2.5,  % slightly increased zmax for better visibility
    grid=major,
    width=14cm,
    height=14cm,
    ticks=none,
]

% Red vector \vec{a} = (1,1,1)
\addplot3[
    quiver={
        u=1, v=1, w=1,
        scale arrows=1,
        every arrow/.append style={->, red!60!black, thick}
    },
    -stealth,
] coordinates {(0,0,0)};
\node[red!60!black, below right] at (axis cs:1,1,1) {$\vec{a}$};

% Blue vector \vec{b} = (-0.5,1,0.8)
\addplot3[
    quiver={
        u=-0.5, v=1, w=0.8,
        scale arrows=1,
        every arrow/.append style={->, blue!60!black, thick}
    },
    -stealth,
] coordinates {(0,0,0)};
\node[blue!60!black, above left] at (axis cs:-0.5,1,0.8) {$\vec{b}$};

% Green vector: sum \vec{a} + \vec{b} = (0.5, 2, 1.8)
\addplot3[
    quiver={
        u=0.5, v=2, w=1.8,
        scale arrows=1,
        every arrow/.append style={->, green!60!black, thick}
    },
    -stealth,
] coordinates {(0,0,0)};
\node[green!60!black, inner sep=5pt, rotate=38] at (axis cs:0.5, 0.7, 1.1) {$\vec{a} + \vec{b}$};

% Dashed line: from tip of \vec{a} parallel to \vec{b}
\addplot3[
    dashed,
    thick,
    blue!60!black!70
] coordinates {(1,1,1) (0.5,2,1.8)};

% Dashed line: from tip of \vec{b} parallel to \vec{a}
\addplot3[
    dashed,
    thick,
    red!60!black!70
] coordinates {(-0.5,1,0.8) (0.5,2,1.8)};

\end{axis}
\end{scope}

% Right axis: original with sphere
\begin{axis}[
    view={70}{30},
    axis lines=center,
    axis line style={->, thick},
    xlabel=$x$,
    ylabel=$y$,
    zlabel=$z$,
    xlabel style={anchor=west},
    ylabel style={anchor=south},
    zlabel style={anchor=south},
    xmin=-2, xmax=2,
    ymin=-2, ymax=2,
    zmin=-2, zmax=2,
    grid=major,
    width=14cm,
    height=14cm,
    ticks=none,
]

% Blue semi-transparent unit sphere (radius = 1)
\addplot3[
    surf,
    opacity=0.02,
    colormap={blue!60!black}{color(0cm)=(blue!60!black); color(1cm)=(blue!60!black)},
    samples=30,
    domain=0:360,
    y domain=0:180,
    z buffer=sort,
    faceted color=none,
] ({cos(x)*sin(y)}, {sin(x)*sin(y)}, {cos(y)});

%Subtle blue wireframe
\addplot3[
    mesh,
    draw=blue!60!black!60,
    line width=0.05pt,
    samples=25,
    domain=0:360,
    y domain=0:180,
] ({cos(x)*sin(y)}, {sin(x)*sin(y)}, {cos(y)});

% Red vector to (1,1,1)
\addplot3[
    quiver={
        u=1, v=1, w=1,
        scale arrows=1,
        every arrow/.append style={->, red!60!black, thick}
    },
    -stealth,
] coordinates {(0,0,0)};
\node[red!60!black, below right] at (axis cs:1,1,1) {$\vec{a}$};

% Blue vector to (-0.5,1,0.8)
\addplot3[
    quiver={
        u=-0.5, v=1, w=0.8,
        scale arrows=1,
        every arrow/.append style={->, blue!60!black, thick}
    },
    -stealth,
] coordinates {(0,0,0)};
\node[blue!60!black, above left] at (axis cs:-0.5,1,0.8) {$\vec{b}$};

% Line connecting contact points on the unit sphere
\addplot3[
    green!60!black,
    dashed,
    line width=2pt,
]
coordinates {
    ({1/sqrt(3)}, {1/sqrt(3)}, {1/sqrt(3)})
    ({-0.5/sqrt(1.89)}, {1/sqrt(1.89)}, {0.8/sqrt(1.89)})
};

% Contact point of vector a
\addplot3[
    only marks,
    mark=*,
    mark size=2pt,
    red!60!black
] coordinates {
    ({1/sqrt(3)}, {1/sqrt(3)}, {1/sqrt(3)})
};

% Contact point of vector b
\addplot3[
    only marks,
    mark=*,
    mark size=2pt,
    blue!60!black
] coordinates {
    ({-0.5/sqrt(1.89)}, {1/sqrt(1.89)}, {0.8/sqrt(1.89)})
};

% Normalized a
\pgfmathsetmacro{\ax}{1/sqrt(3)}
\pgfmathsetmacro{\ay}{1/sqrt(3)}
\pgfmathsetmacro{\az}{1/sqrt(3)}

% Normalized b
\pgfmathsetmacro{\bnorm}{sqrt(1.89)}
\pgfmathsetmacro{\bx}{-0.5/\bnorm}
\pgfmathsetmacro{\by}{1/\bnorm}
\pgfmathsetmacro{\bz}{0.8/\bnorm}

% Sum
\pgfmathsetmacro{\sx}{\ax+\bx}
\pgfmathsetmacro{\sy}{\ay+\by}
\pgfmathsetmacro{\sz}{\az+\bz}

% Normalize sum
\pgfmathsetmacro{\snorm}{sqrt(\sx*\sx+\sy*\sy+\sz*\sz)}
\pgfmathsetmacro{\cx}{\sx/\snorm}
\pgfmathsetmacro{\cy}{\sy/\snorm}
\pgfmathsetmacro{\cz}{\sz/\snorm}

\pgfmathsetmacro{\scale}{sqrt(3)}
% Green vector: angular combination of a and b, same length as a
\addplot3[
    quiver={
        u={\scale*\cx},
        v={\scale*\cy},
        w={\scale*\cz},
        scale arrows=1,
        every arrow/.append style={->, green!70!black, thick}
    },
    -stealth,
] coordinates {(0,0,0)}; 

% Contact point of c on the sphere
\addplot3[
    only marks,
    mark=*,
    mark size=3pt,
    green!70!black
]
coordinates {(\cx,\cy,\cz)}
node[green!60!black, inner sep=5pt, rotate=45] at (axis cs:0.5, 0.8, 1.35) {$\vec{a} + \vec{b}$};
\end{axis}
\end{tikzpicture}
    }
  \end{center}
  \caption{Comparison of the naïve additive steering function (left) with the proposed rotational steering function (right), which theoretically accounts for preserving the magnitude of the residual representation.}

\end{figure}

